A Certified Goal-Oriented A Posteriori Defeaturing Error Estimator for Elliptic PDEs

Defeaturing, the process of simplifying computational geometries, is a critical step in industrial simulation pipelines for reducing computational cost. Rigorous a posteriori estimators exist for the global energy-norm error introduced by geometry simplifications. However, practitioners are usually more concerned with the accuracy of specific quantities of interest (QoIs) in the solution. This paper bridges that gap by developing mathematically certified, goal-oriented a posteriori defeaturing error estimators for Poisson's equation, linear elasticity, and Stokes flow. First, we derive new reliable energy-norm estimators for features subject to Dirichlet boundary conditions in linear elasticity and Stokes flow, based on existing results for Poisson's equation. Second, we formulate general energy-norm estimators for multiple negative features, subject to either Dirichlet or Neumann boundary conditions for the first time. Finally, we combine these estimators with the dual-weighted residual (DWR) method to obtain reliable estimates for linear QoIs and demonstrate their effectiveness across a range of numerical experiments.

==> tikz/elasticity_beam.tex <==
\begin{tikzpicture}[
    tdplot_main_coords,
    scale=3,
    font=\sffamily,
    % Style for dimension lines
    dimline/.style={-Latex, gray}
]
    % --- 1. Define Beam Dimensions ---
    \def\L{2}    % Length
    \def\W{0.5}  % Width
    \def\H{0.5}  % Height

    % --- 2. Define Coordinates for the 8 Vertices ---
    % Bottom face
    \coordinate (O)   at (0,-\W / 2,-\H / 2);
    \coordinate (A)   at (\L,-\W / 2,-\H / 2);
    \coordinate (B)   at (\L,\W / 2,-\H / 2);
    \coordinate (C)   at (0,\W / 2,-\H / 2);
    % Top face
    \coordinate (O_t) at (0,-\W / 2,\H / 2);
    \coordinate (A_t) at (\L,-\W / 2,\H / 2);
    \coordinate (B_t) at (\L,\W / 2,\H / 2);
    \coordinate (C_t) at (0,\W / 2,\H / 2);

    % Hole is centered at (L/2, 0, 0) and runs along the y-axis
    \def\R{0.1} % Radius of the hole
    \def\holeX{\L/3}
    \def\holeZ{0}

    % --- 3. Draw the Fixed Support (Wall) ---
    % We draw a hatched rectangle in the y-z plane at x=0
    \draw[
        thick,
        fill=gray!20,
        % pattern={Hatch[angle=45, distance={3pt}, line width=0.5pt]},
        pattern color=gray!60
    ]
        (0, -0.25 - \W / 2, -0.25 - \H / 2) -- (0, \W / 2+0.25, -0.25 - \H / 2) -- (0, \W / 2+0.25, \H / 2+0.25) -- (0, -0.25 - \W / 2, \H / 2+0.25) -- cycle;

    % --- 4. Draw the Cantilever Beam with Hole ---

    % Next, draw the solid outer faces that are fully visible
    \filldraw[draw=black, thick, fill=blue1!45] (O_t) -- (C_t) -- (B_t) -- (A_t) -- cycle; % Top face
    \filldraw[draw=black, thick, fill=blue1!30] (A) -- (B) -- (B_t) -- (A_t) -- cycle;   % End face
    
    % Draw the front face with a hole cutout using 'even odd rule'
    \fill[blue1!15, even odd rule] 
        (C) -- (B) -- (B_t) -- (C_t) -- cycle % The rectangular path
        [canvas is xz plane at y=\W/2] (\holeX, \holeZ) circle (\R); % The circular path to subtract

    % Draw the outlines for the front face and its hole
    \draw[thick] (C) -- (B) -- (B_t) -- (C_t) -- cycle;
    \filldraw[thick, canvas is xz plane at y=\W/2, fill=blue1!2] (\holeX, \holeZ) circle (\R);

    % Finally, draw the hidden lines
    \draw[thick, dashed] (O) -- (A);
    \draw[thick, dashed] (O) -- (C);
    \draw[thick, dashed] (O) -- (O_t);
    % Draw the hidden part of the hole on the back face
    \draw[thick, dashed, canvas is xz plane at y=-\W/2] (\holeX, \holeZ) circle (\R);

    % Draw the hidden lines of the cylinder
    \draw[thick, dashed] (\holeX - \R, \W / 2, \holeZ) -- (\holeX - \R, -\W / 2, \holeZ);
    \draw[thick, dashed] (\holeX + \R, \W / 2, \holeZ) -- (\holeX + \R, -\W / 2, \holeZ);

    % --- 5. Add Dimension Lines and Labels ---
    % Length (L)
    \draw[dimline, <->] (0, \W / 2 + 0.1, - \H / 2) -- (\L, \W / 2 + 0.1, - \H / 2) node[midway, below] {$L = 2$};
    
    % Height (h)
    \draw[dimline, <->] (\L+0.05, -\W / 2, -\H / 2) -- (\L+0.05, -\W / 2, \H / 2) node[midway, right] {$h = 0.5$};

    % Width (w)
    \draw[dimline, <->] (\L + 0.05, -\W / 2, -\H / 2) -- (\L + 0.05, \W / 2, -\H / 2) node[midway, right] {$w = 0.5$};

    % x position of the hole
    \def\crosssize{0.0175} % Defines the size of the cross markers
    \draw[gray, dashed] (\holeX, \W/2, \holeZ) -- (\holeX, \W/2, -\H/2);
    % Cross at the top endpoint
    \draw[gray] (\holeX - \crosssize, \W/2, \holeZ - \crosssize) -- (\holeX + \crosssize, \W/2, \holeZ + \crosssize);
    \draw[gray] (\holeX + \crosssize, \W/2, \holeZ - \crosssize) -- (\holeX - \crosssize, \W/2, \holeZ + \crosssize);
    % Cross at the bottom endpoint
    \draw[gray] (\holeX - \crosssize, \W/2, -\H / 2 - \crosssize) -- (\holeX + \crosssize, \W/2, -\H / 2 + \crosssize);
    \draw[gray] (\holeX + \crosssize, \W/2, -\H / 2 - \crosssize) -- (\holeX - \crosssize, \W/2, -\H / 2 + \crosssize);


    \draw[-Latex, blue1, <->] (0, \W / 2 + 0.2, - \H / 2) -- (\holeX, \W / 2 + 0.2, - \H / 2) node[midway, below] {$x_{\mathrm{hole}}$};
    
    % --- 6. Draw Coordinate System Axes (Optional) ---
    \draw[-{Stealth[length=3mm]}, thick, red1] (0,0,0) -- (2.3,0,0) node[anchor=north east]{$x$};
    \draw[-{Stealth[length=3mm]}, thick, green1!60!black] (0,0,0) -- (0, \W / 2 + 0.75,0) node[anchor=north west]{$y$};
    \draw[-{Stealth[length=3mm]}, thick, blue1] (0,0,0) -- (0,0,\H / 2 + 0.75) node[anchor=south]{$z$};

\end{tikzpicture}

==> tikz/intro_boundary.tex <==
\begin{tikzpicture}
    \def\length{4}
    \def\width{2}
    \def\featLength{1}
    \def\featWidth{0.7}

    % Coordinates
    % \coordinate (L1) at ($(\spacing*4+0.5*\side,0.5*\side) + (4 * \Lunit, - 5 * \Lunit)$);
    \coordinate (A) at (0, 0);
    \coordinate (B) at (\length, 0);
    \coordinate (C) at (\length, \width);
    \coordinate (D) at (0, \width);

    \coordinate (a) at ($(\length / 2 - \featLength /2, \width - \featWidth)$);
    \coordinate (b) at ($(\length / 2 + \featLength /2, \width - \featWidth)$);
    \coordinate (c) at ($(\length / 2 + \featLength /2, \width)$);
    \coordinate (d) at ($(\length / 2 - \featLength /2, \width)$);
    

    % Outer boundary
    \draw[thick] (A) -- (B) -- (C) -- (c) -- (b) -- (a) -- (d) -- (D) -- cycle;
    
    % Domain label
    \node at (\length / 5, \width / 2) {$\domain$};

    % Feature
    \filldraw[pattern=dots, pattern color=gray]  (a) rectangle (c);

    % Feature label
    \node[fill=white] at ($(a)!0.5!(c)$) {$\feat$};

    % Feature boundray labels
    \node[anchor=north] at ($(a)!0.5!(b)$) {$\defbd^\feat$};
    \node[anchor=south] at ($(c)!0.5!(d)$) {$\simpbd^\feat$};
    
\end{tikzpicture}

==> tikz/intro_internal.tex <==
\begin{tikzpicture}
    \def\length{4}
    \def\width{2}
    \def\radius{0.45}

    % Outer boundary
    \draw[thick] (0, 0) rectangle (\length, \width);

    % Domain label
    \node at (\length / 5, \width / 2) {$\domain$};

    % Feature
    \filldraw[pattern=dots, pattern color=gray]  (2 * \length / 3, \width / 2) circle [radius=\radius];

    % Feature label
    \node[fill=white] at (2 * \length / 3, \width / 2) {$\feat$};

    % Feature boundary label
    \node[anchor=north east] at (2 * \length / 3 - \radius / 1.5, \width / 2 - \radius / 1.5) {$\defbd^\feat$};
    
\end{tikzpicture}

==> tikz/poisson_dd_feature.tex <==
\begin{tikzpicture}
    \def\length{4}
    \def\width{2}
    \def\featLength{1}
    \def\featWidth{0.7}

    % Coordinates
    \coordinate (A) at (0, 0);
    \coordinate (B) at (\length, 0);
    \coordinate (C) at (\length, \width);
    \coordinate (D) at (0, \width);

    \coordinate (a) at ($(\length / 2 - \featLength /2, \width - \featWidth)$);
    \coordinate (b) at ($(\length / 2 + \featLength /2, \width - \featWidth)$);
    \coordinate (c) at ($(\length / 2 + \featLength /2, \width)$);
    \coordinate (d) at ($(\length / 2 - \featLength /2, \width)$);
    

    % Outer boundary
    \draw[thick] (A) -- (B) -- (C) -- (c) -- (b) -- (a) -- (d) -- (D) -- cycle;
    
    % Domain label
    \node at (\length / 5, \width / 2) {$\domain$};
    \node[anchor=west] at ($(B)!0.25!(C)$) {$\rmbd_D$};

    % Feature
    \filldraw[pattern=dots, pattern color=gray]  (a) rectangle (c);

    % Feature label
    \node[fill=white] at ($(a)!0.5!(c)$) {$\feat$};
    
\end{tikzpicture}

==> tikz/poisson_dn_feature.tex <==
\begin{tikzpicture}
    \def\length{4}
    \def\width{2}
    \def\featLength{1}
    \def\featWidth{0.7}

    % Coordinates
    % \coordinate (L1) at ($(\spacing*4+0.5*\side,0.5*\side) + (4 * \Lunit, - 5 * \Lunit)$);
    \coordinate (A) at (0, 0);
    \coordinate (B) at (\length, 0);
    \coordinate (C) at (\length, \width);
    \coordinate (D) at (0, \width);

    \coordinate (a) at ($(\length / 2 - \featLength /2, \width - \featWidth)$);
    \coordinate (b) at ($(\length / 2 + \featLength /2, \width - \featWidth)$);
    \coordinate (c) at ($(\length / 2 + \featLength /2, \width)$);
    \coordinate (d) at ($(\length / 2 - \featLength /2, \width)$);
    

    % Outer boundary
    \draw[thick] (A) -- (B) -- (C) -- (c) -- (b) -- (a) -- (d) -- (D) -- cycle;

    % Neumann boundary
    \draw[thick, red1] (D) -- (d);
    \draw[thick, red1] (c) -- (C);

    \node[anchor=south, red1] at ($(c)!0.7!(C)$) {$\rmbd_N$};


    % Buffer boundary
    
    \def\offset{0.1}
    \def\neumannOffset{0.66}
    \coordinate (ao) at ($(\length / 2 - \featLength /2 - \offset, \width - \featWidth - \offset)$);
    \coordinate (bo) at ($(\length / 2 + \featLength /2 + \offset, \width - \featWidth - \offset)$);
    \coordinate (co) at ($(\length / 2 + \featLength /2 + \offset, \width - \offset)$);
    \coordinate (do) at ($(\length / 2 - \featLength /2 - \offset, \width - \offset)$);

    \coordinate(cno) at ($(\length / 2 + \featLength /2 + \neumannOffset, \width - \offset)$);
    \coordinate (dno) at ($(\length / 2 - \featLength /2 - \neumannOffset, \width - \offset)$);

    % Extended Neumann boundary
    % \draw[thick, dashed, blue1] (cno) -- (co) -- (bo) -- (ao) -- (do) -- (dno);

    % \draw[thick, blue1] ($(cno) - (0, 2pt)$) -- ($(cno) + (0, 2pt)$);
    % \draw[thick, blue1] ($(dno) - (0, 2pt)$) -- ($(dno) + (0, 2pt)$);
    
    % \node[anchor=north, blue1] at ($(ao)!0.5!(bo)$) {$\genbd^\feat$};
    
    % Domain label
    \node at (\length / 5, \width / 2) {$\domain$};
    \node[anchor=west] at ($(B)!0.25!(C)$) {$\rmbd_D$};

    % Feature
    \filldraw[pattern=dots, pattern color=gray]  (a) rectangle (c);

    % Feature label
    \node[fill=white] at ($(a)!0.5!(c)$) {$\feat$};

    % Feature boundray labels
    % \node[anchor=north] at ($(a)!0.5!(b)$) {$\defbd$};
    % \node[anchor=south] at ($(c)!0.5!(d)$) {$\simpbd$};
    
\end{tikzpicture}

==> tikz/poisson_green.tex <==
\begin{tikzpicture}
    \def\length{3.5}
    \def\width{3.5}
    \def\featRadius{0.5}

    % -----------
    % Coordinates
    % -----------

    % - Outer Boundary
    \coordinate (A) at (0, 0);
    \coordinate (B) at (\length, 0);
    \coordinate (C) at (\length, \width);
    \coordinate (D) at (0, \width);

    % Feature
    \coordinate (F) at (\length / 2, 3 * \width / 4);
    
    % - QoI
    \coordinate (a) at (\length / 4, \width / 10);
    \coordinate (b) at (3 * \length / 4, 2 * \width / 5);
   
    
    % Domain label
    \node at (\length / 5, \width / 2) {$\domain$};
    % \node[anchor=west] at ($(B)!0.25!(C)$) {$\rmbd_D$};

    % Outer Boundary
    \draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;

    % Feature
    \filldraw[pattern=dots, pattern color=gray, thick] (F) circle [radius=\featRadius];



    % Feature label
    \node[fill=white] at (F) {$\feat$};
    \node[] at (\length / 2 + \featRadius, 3 * \width / 4 + \featRadius) {$\defbd$};
    % \node[anchor=south] at (\length / 2, \width) {$\simpbd$};
    
    % QoI
    \draw[thick, dashed] (a) rectangle (b);

    % QoI label
    \node[fill=white] at (\length / 2,  2.5 *\width / 10) {$S$};
    
        
\end{tikzpicture}

==> tikz/poisson_l2.tex <==
\begin{tikzpicture}
    \def\length{3.5}
    \def\width{3.5}
    \def\featRadius{0.7}
    \def\qoiSidelength{0.6}

    % -----------
    % Coordinates
    % -----------

    % - Outer Boundary
    \coordinate (A) at (0, 0);
    \coordinate (B) at (\length, 0);
    \coordinate (C) at (\length, \width);
    \coordinate (D) at (0, \width);

    % - Feature
    \coordinate (m) at (\length / 2, \width);
    \coordinate (i1) at (\length / 2 - \featRadius, \width);
    \coordinate (i2) at (\length / 2 + \featRadius, \width);

    % - QoI
    \coordinate (a) at (\length / 2 - \qoiSidelength / 2, \width / 2 - \qoiSidelength / 2);
    \coordinate (b) at (\length / 2 + \qoiSidelength / 2, \width / 2 - \qoiSidelength / 2);
    \coordinate (c) at (\length / 2 + \qoiSidelength / 2, \width / 2 + \qoiSidelength / 2);
    \coordinate (d) at (\length / 2 - \qoiSidelength / 2, \width / 2 + \qoiSidelength / 2);
   
    
    % Domain label
    \node at (\length / 5, \width / 2) {$\domain$};
    % \node[anchor=west] at ($(B)!0.25!(C)$) {$\rmbd_D$};

    % Outer Boundary
    \draw[thick] (A) -- (B) -- (C) -- (i2);
    \draw[thick] (i1) -- (D) -- (A);

    % Feature
    \filldraw[pattern=dots, pattern color=gray, thick] (m) ++ (180:\featRadius) arc (180:360:\featRadius);
    \draw[dashed] (i1) -- (i2);


    % Feature label
    \node[fill=white] at (\length / 2, \width - \featRadius / 2) {$\feat$};
    \node[anchor=north] at (\length / 2, \width - \featRadius) {$\defbd$};
    \node[anchor=south] at (\length / 2, \width) {$\simpbd$};
    
    % QoI
    \draw[thick, dashed] (a) -- (b) -- (c) -- (d) -- cycle;

    % QoI label
    \node[fill=white] at (\length / 2, \width / 2) {$S$};
    
        
\end{tikzpicture}

==> tikz/stokes.tex <==
\begin{tikzpicture}
    \def\length{5}
    \def\width{2.5}
    \def\featRadius{0.4}
    \def\QoIOffset{0.5}
    
    % Outer boundary
    \draw[thick] (0, 0) rectangle (\length, \width);

    % Domain label
    \node at (\length / 5, \width / 2) {$\domain$};

    % Feature
    \filldraw[thick, pattern=dots, pattern color=gray]  (\length / 2, \width / 2) circle [radius=\featRadius];

    % Feature label
    \node[fill=white] at (\length / 2, \width / 2) {$\feat$};

    % Boundary Labels
    \node[anchor=south] at (\length / 2, \width) {$\rmbd_{D, \text{drive}}$};
    \node[anchor=north] at (\length / 2, 0) {$\rmbd_{D, \text{no-slip}}$};

    \node[anchor=east, red1] at (0, \width / 2) {$\rmbd_{N}$};
    \node[anchor=west, red1] at (\length, \width / 2) {$\rmbd_{N}$};

    \draw[thick, red1] (0, 0) -- (0,\width);
    \draw[thick, red1] (\length, 0) -- (\length,\width);

    % QoI Region
    \coordinate (q1) at (\length / 2 + \QoIOffset, \width / 2 - \width / 8);
    \coordinate (q2) at (\length, \width / 2 + \width / 8);
    \draw[thick, dashed] (q1) rectangle (q2);
    \node at ($(q1)!0.5!(q2)$) {$S$};



    
\end{tikzpicture}

==> tikz/stokes_boundary.tex <==
\begin{tikzpicture}
    \def\length{5}
    \def\width{2.5}
    \def\featRadius{0.4}
    \def\QoIOffset{0.5}

    % Corner and intersection coordinates
    \coordinate (BL) at (0, 0);
    \coordinate (BR) at (\length, 0);
    \coordinate (TR) at (\length, \width);
    \coordinate (TL) at (0, \width);
    \coordinate (IL) at (\length / 2 - \featRadius, 0);  % left  feature/boundary intersection
    \coordinate (IR) at (\length / 2 + \featRadius, 0);  % right feature/boundary intersection

    % Feature region F (dotted half-disk cut out of the lower wall)
    \fill[pattern=dots, pattern color=gray]
        (IL) arc[start angle=180, end angle=0, radius=\featRadius] -- cycle;

    % Outer boundary as straight segments through corners + intersection points
    \draw[thick] (BL) -- (IL);                 % bottom-left, no-slip
    \draw[thick] (IR) -- (BR);                 % bottom-right, no-slip
    \draw[thick] (TR) -- (TL);                 % top, drive
    \draw[thick, red1] (BR) -- (TR);           % right, Neumann
    \draw[thick, red1] (TL) -- (BL);           % left, Neumann

    % Simplified (defeatured) boundary gamma_0 -- straight, dashed
    \draw[thick, dashed] (IL) -- (IR);

    % Exact feature boundary gamma -- the arc, no-slip (solid)
    \draw[thick] (IL) arc[start angle=180, end angle=0, radius=\featRadius];

    % Domain label
    \node at (\length / 5, \width / 2) {$\domain$};

    % Feature label
    \node[fill=white, inner sep=1pt] at (\length / 2, \featRadius / 2) {$\feat$};

    % Boundary Labels
    \node[anchor=south] at (\length / 2, \width) {$\rmbd_{D, \text{drive}}$};
    \node[anchor=north] at (\length / 2, 0) {$\rmbd_{D, \text{no-slip}}$};
    \node[anchor=east, red1] at (0, \width / 2) {$\rmbd_{N}$};
    \node[anchor=west, red1] at (\length, \width / 2) {$\rmbd_{N}$};

    % QoI Region
    \coordinate (q1) at (\length / 2 + \QoIOffset, \width / 2 - \width / 8);
    \coordinate (q2) at (\length, \width / 2 + \width / 8);
    \draw[thick, dashed] (q1) rectangle (q2);
    \node at ($(q1)!0.5!(q2)$) {$S$};

\end{tikzpicture}
